Theory of Nuclear Spin-Lattice Relaxation in La$_2$CuO$_4$ at High Temperatures

The problem of the nuclear spin-lattice relaxation in La$_2$CuO$_4$ is revisited in connection with the recent measurements of the NQR relaxation rate for temperatures up to $ 900\mbox{K} $ [T.\ Imai {\em et al.}, Phys.\ Rev.\ Lett., in press]. We use an approach based on the exact diagonalization for the Heisenberg model to calculate the short wavelength contribution to the relaxation rate in the high temperature region, $ T \! \agt \! J/2 $. It is shown that the spin diffusion accounts for approximately 10\% of the total relaxation rate at $900 \mbox{K} $ and would become dominant for $T\! >\! J$. The calculated $1/T_1$ is in good agreement with the experiment both in terms of the absolute value and temperature dependence.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=mps.out, 300dpi, Monochrome)
%%CreationDate: Sun Jan 31 01:29:31 1993
%%For: Alexander Sokol
%%Pages: 1
%%BoundingBox: 25 107 549 578
%%EndComments
initgraphics
/Times-Bold findfont 30 scalefont setfont
290 55 moveto (Fig.1) true charpath fill
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
0 g
502 2384 m
2201 2384 l
2201 684 l
s
502 684 m
2201 684 l
s
551 684 m
551 650 l
s
599 684 m
599 650 l
s
648 684 m
648 650 l
s
696 684 m
696 650 l
s
793 684 m
793 650 l
s
842 684 m
842 650 l
s
891 684 m
891 650 l
s
939 684 m
939 650 l
s
1036 684 m
1036 650 l
s
1085 684 m
1085 650 l
s
1133 684 m
1133 650 l
s
1182 684 m
1182 650 l
s
1279 684 m
1279 650 l
s
1328 684 m
1328 650 l
s
1376 684 m
1376 650 l
s
1425 684 m
1425 650 l
s
1522 684 m
1522 650 l
s
1570 684 m
1570 650 l
s
1619 684 m
1619 650 l
s
1667 684 m
1667 650 l
s
1764 684 m
1764 650 l
s
1813 684 m
1813 650 l
s
1862 684 m
1862 650 l
s
1910 684 m
1910 650 l
s
2007 684 m
2007 650 l
s
2056 684 m
2056 650 l
s
2104 684 m
2104 650 l
s
2153 684 m
2153 650 l
s
502 684 m
502 633 l
s
745 684 m
745 633 l
s
988 684 m
988 633 l
s
1230 684 m
1230 633 l
s
1473 684 m
1473 633 l
s
1716 684 m
1716 633 l
s
1959 684 m
1959 633 l
s
2201 684 m
2201 633 l
s
ta
ta
461 599 m
436 566 l
473 566 l
461 599 m
461 549 l
s
514 599 m
490 599 l
487 578 l
490 580 l
497 582 l
504 582 l
512 580 l
517 575 l
519 568 l
519 563 l
517 556 l
512 551 l
504 549 l
497 549 l
490 551 l
487 553 l
485 558 l
s
548 599 m
541 597 l
536 590 l
534 578 l
534 570 l
536 558 l
541 551 l
548 549 l
553 549 l
560 551 l
565 558 l
568 570 l
568 578 l
565 590 l
560 597 l
553 599 l
548 599 l
s
709 599 m
684 599 l
682 578 l
684 580 l
692 582 l
699 582 l
706 580 l
711 575 l
713 568 l
713 563 l
711 556 l
706 551 l
699 549 l
692 549 l
684 551 l
682 553 l
679 558 l
s
757 599 m
733 599 l
730 578 l
733 580 l
740 582 l
747 582 l
755 580 l
760 575 l
762 568 l
762 563 l
760 556 l
755 551 l
747 549 l
740 549 l
733 551 l
730 553 l
728 558 l
s
791 599 m
784 597 l
779 590 l
777 578 l
777 570 l
779 558 l
784 551 l
791 549 l
796 549 l
803 551 l
808 558 l
811 570 l
811 578 l
808 590 l
803 597 l
796 599 l
791 599 l
s
954 592 m
952 597 l
944 599 l
939 599 l
932 597 l
927 590 l
925 578 l
925 566 l
927 556 l
932 551 l
939 549 l
942 549 l
949 551 l
954 556 l
956 563 l
956 566 l
954 573 l
949 578 l
942 580 l
939 580 l
932 578 l
927 573 l
925 566 l
s
1000 599 m
976 599 l
973 578 l
976 580 l
983 582 l
990 582 l
998 580 l
1003 575 l
1005 568 l
1005 563 l
1003 556 l
998 551 l
990 549 l
983 549 l
976 551 l
973 553 l
971 558 l
s
1034 599 m
1027 597 l
1022 590 l
1020 578 l
1020 570 l
1022 558 l
1027 551 l
1034 549 l
1039 549 l
1046 551 l
1051 558 l
1054 570 l
1054 578 l
1051 590 l
1046 597 l
1039 599 l
1034 599 l
s
1198 599 m
1174 549 l
1164 599 m
1198 599 l
s
1242 599 m
1218 599 l
1215 578 l
1218 580 l
1225 582 l
1232 582 l
1240 580 l
1245 575 l
1247 568 l
1247 563 l
1245 556 l
1240 551 l
1232 549 l
1225 549 l
1218 551 l
1215 553 l
1213 558 l
s
1276 599 m
1269 597 l
1264 590 l
1262 578 l
1262 570 l
1264 558 l
1269 551 l
1276 549 l
1281 549 l
1288 551 l
1293 558 l
1296 570 l
1296 578 l
1293 590 l
1288 597 l
1281 599 l
1276 599 l
s
1420 599 m
1412 597 l
1410 592 l
1410 587 l
1412 582 l
1417 580 l
1427 578 l
1434 575 l
1439 570 l
1441 566 l
1441 558 l
1439 553 l
1437 551 l
1429 549 l
1420 549 l
1412 551 l
1410 553 l
1407 558 l
1407 566 l
1410 570 l
1415 575 l
1422 578 l
1432 580 l
1437 582 l
1439 587 l
1439 592 l
1437 597 l
1429 599 l
1420 599 l
s
1485 599 m
1461 599 l
1458 578 l
1461 580 l
1468 582 l
1475 582 l
1483 580 l
1488 575 l
1490 568 l
1490 563 l
1488 556 l
1483 551 l
1475 549 l
1468 549 l
1461 551 l
1458 553 l
1456 558 l
s
1519 599 m
1512 597 l
1507 590 l
1505 578 l
1505 570 l
1507 558 l
1512 551 l
1519 549 l
1524 549 l
1531 551 l
1536 558 l
1539 570 l
1539 578 l
1536 590 l
1531 597 l
1524 599 l
1519 599 l
s
1682 582 m
1680 575 l
1675 570 l
1667 568 l
1665 568 l
1658 570 l
1653 575 l
1650 582 l
1650 585 l
1653 592 l
1658 597 l
1665 599 l
1667 599 l
1675 597 l
1680 592 l
1682 582 l
1682 570 l
1680 558 l
1675 551 l
1667 549 l
1663 549 l
1655 551 l
1653 556 l
s
1728 599 m
1704 599 l
1701 578 l
1704 580 l
1711 582 l
1718 582 l
1726 580 l
1731 575 l
1733 568 l
1733 563 l
1731 556 l
1726 551 l
1718 549 l
1711 549 l
1704 551 l
1701 553 l
1699 558 l
s
1762 599 m
1755 597 l
1750 590 l
1748 578 l
1748 570 l
1750 558 l
1755 551 l
1762 549 l
1767 549 l
1774 551 l
1779 558 l
1782 570 l
1782 578 l
1779 590 l
1774 597 l
1767 599 l
1762 599 l
s
1876 590 m
1881 592 l
1889 599 l
1889 549 l
s
1932 599 m
1925 597 l
1920 590 l
1918 578 l
1918 570 l
1920 558 l
1925 551 l
1932 549 l
1937 549 l
1944 551 l
1949 558 l
1952 570 l
1952 578 l
1949 590 l
1944 597 l
1937 599 l
1932 599 l
s
1995 599 m
1971 599 l
1969 578 l
1971 580 l
1978 582 l
1986 582 l
1993 580 l
1998 575 l
2000 568 l
2000 563 l
1998 556 l
1993 551 l
1986 549 l
1978 549 l
1971 551 l
1969 553 l
1966 558 l
s
2029 599 m
2022 597 l
2017 590 l
2015 578 l
2015 570 l
2017 558 l
2022 551 l
2029 549 l
2034 549 l
2042 551 l
2046 558 l
2049 570 l
2049 578 l
2046 590 l
2042 597 l
2034 599 l
2029 599 l
s
2118 590 m
2123 592 l
2131 599 l
2131 549 l
s
2167 590 m
2172 592 l
2179 599 l
2179 549 l
s
2237 599 m
2213 599 l
2211 578 l
2213 580 l
2220 582 l
2228 582 l
2235 580 l
2240 575 l
2242 568 l
2242 563 l
2240 556 l
2235 551 l
2228 549 l
2220 549 l
2213 551 l
2211 553 l
2208 558 l
s
2271 599 m
2264 597 l
2259 590 l
2257 578 l
2257 570 l
2259 558 l
2264 551 l
2271 549 l
2276 549 l
2284 551 l
2288 558 l
2291 570 l
2291 578 l
2288 590 l
2284 597 l
2276 599 l
2271 599 l
s
ta
ta
ta
1272 514 m
1272 463 l
1255 514 m
1289 514 l
s
1357 524 m
1353 519 l
1348 512 l
1343 502 l
1340 490 l
1340 480 l
1343 468 l
1348 458 l
1353 451 l
1357 446 l
1353 519 m
1348 509 l
1345 502 l
1343 490 l
1343 480 l
1345 468 l
1348 461 l
1353 451 l
s
1374 514 m
1374 463 l
1408 514 m
1374 480 l
1387 492 m
1408 463 l
s
1423 524 m
1428 519 l
1433 512 l
1437 502 l
1440 490 l
1440 480 l
1437 468 l
1433 458 l
1428 451 l
1423 446 l
1428 519 m
1433 509 l
1435 502 l
1437 490 l
1437 480 l
1435 468 l
1433 461 l
1428 451 l
s
ta
la
502 684 m
502 2384 l
s
502 790 m
468 790 l
s
502 897 m
468 897 l
s
502 1003 m
468 1003 l
s
502 1215 m
468 1215 l
s
502 1322 m
468 1322 l
s
502 1428 m
468 1428 l
s
502 1640 m
468 1640 l
s
502 1746 m
468 1746 l
s
502 1853 m
468 1853 l
s
502 2065 m
468 2065 l
s
502 2171 m
468 2171 l
s
502 2277 m
468 2277 l
s
502 684 m
451 684 l
s
502 1109 m
451 1109 l
s
502 1534 m
451 1534 l
s
502 1959 m
451 1959 l
s
502 2384 m
451 2384 l
s
ta
ta
ta
391 709 m
383 707 l
378 700 l
376 688 l
376 680 l
378 668 l
383 661 l
391 659 l
395 659 l
403 661 l
408 668 l
410 680 l
410 688 l
408 700 l
403 707 l
395 709 l
391 709 l
s
ta
ta
233 1122 m
233 1125 l
235 1130 l
237 1132 l
242 1134 l
252 1134 l
257 1132 l
259 1130 l
262 1125 l
262 1120 l
259 1115 l
254 1108 l
230 1084 l
264 1084 l
s
293 1134 m
286 1132 l
281 1125 l
279 1113 l
279 1105 l
281 1093 l
286 1086 l
293 1084 l
298 1084 l
305 1086 l
310 1093 l
313 1105 l
313 1113 l
310 1125 l
305 1132 l
298 1134 l
293 1134 l
s
342 1134 m
335 1132 l
330 1125 l
327 1113 l
327 1105 l
330 1093 l
335 1086 l
342 1084 l
347 1084 l
354 1086 l
359 1093 l
361 1105 l
361 1113 l
359 1125 l
354 1132 l
347 1134 l
342 1134 l
s
390 1134 m
383 1132 l
378 1125 l
376 1113 l
376 1105 l
378 1093 l
383 1086 l
390 1084 l
395 1084 l
403 1086 l
407 1093 l
410 1105 l
410 1113 l
407 1125 l
403 1132 l
395 1134 l
390 1134 l
s
ta
ta
254 1559 m
230 1526 l
267 1526 l
254 1559 m
254 1509 l
s
293 1559 m
286 1557 l
281 1550 l
279 1538 l
279 1530 l
281 1518 l
286 1511 l
293 1509 l
298 1509 l
305 1511 l
310 1518 l
313 1530 l
313 1538 l
310 1550 l
305 1557 l
298 1559 l
293 1559 l
s
342 1559 m
335 1557 l
330 1550 l
327 1538 l
327 1530 l
330 1518 l
335 1511 l
342 1509 l
347 1509 l
354 1511 l
359 1518 l
361 1530 l
361 1538 l
359 1550 l
354 1557 l
347 1559 l
342 1559 l
s
390 1559 m
383 1557 l
378 1550 l
376 1538 l
376 1530 l
378 1518 l
383 1511 l
390 1509 l
395 1509 l
403 1511 l
407 1518 l
410 1530 l
410 1538 l
407 1550 l
403 1557 l
395 1559 l
390 1559 l
s
ta
ta
262 1977 m
259 1982 l
252 1984 l
247 1984 l
240 1982 l
235 1975 l
233 1963 l
233 1951 l
235 1941 l
240 1936 l
247 1934 l
250 1934 l
257 1936 l
262 1941 l
264 1948 l
264 1951 l
262 1958 l
257 1963 l
250 1965 l
247 1965 l
240 1963 l
235 1958 l
233 1951 l
s
293 1984 m
286 1982 l
281 1975 l
279 1963 l
279 1955 l
281 1943 l
286 1936 l
293 1934 l
298 1934 l
305 1936 l
310 1943 l
313 1955 l
313 1963 l
310 1975 l
305 1982 l
298 1984 l
293 1984 l
s
342 1984 m
335 1982 l
330 1975 l
327 1963 l
327 1955 l
330 1943 l
335 1936 l
342 1934 l
347 1934 l
354 1936 l
359 1943 l
361 1955 l
361 1963 l
359 1975 l
354 1982 l
347 1984 l
342 1984 l
s
390 1984 m
383 1982 l
378 1975 l
376 1963 l
376 1955 l
378 1943 l
383 1936 l
390 1934 l
395 1934 l
403 1936 l
407 1943 l
410 1955 l
410 1963 l
407 1975 l
403 1982 l
395 1984 l
390 1984 l
s
ta
ta
242 2409 m
235 2407 l
233 2402 l
233 2397 l
235 2392 l
240 2390 l
250 2388 l
257 2385 l
262 2380 l
264 2376 l
264 2368 l
262 2363 l
259 2361 l
252 2359 l
242 2359 l
235 2361 l
233 2363 l
230 2368 l
230 2376 l
233 2380 l
237 2385 l
245 2388 l
254 2390 l
259 2392 l
262 2397 l
262 2402 l
259 2407 l
252 2409 l
242 2409 l
s
293 2409 m
286 2407 l
281 2400 l
279 2388 l
279 2380 l
281 2368 l
286 2361 l
293 2359 l
298 2359 l
305 2361 l
310 2368 l
313 2380 l
313 2388 l
310 2400 l
305 2407 l
298 2409 l
293 2409 l
s
342 2409 m
335 2407 l
330 2400 l
327 2388 l
327 2380 l
330 2368 l
335 2361 l
342 2359 l
347 2359 l
354 2361 l
359 2368 l
361 2380 l
361 2388 l
359 2400 l
354 2407 l
347 2409 l
342 2409 l
s
390 2409 m
383 2407 l
378 2400 l
376 2388 l
376 2380 l
378 2368 l
383 2361 l
390 2359 l
395 2359 l
403 2361 l
407 2368 l
410 2380 l
410 2388 l
407 2400 l
403 2407 l
395 2409 l
390 2409 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
133 1322 m
130 1326 l
123 1334 l
174 1334 l
s
181 1356 m
123 1390 l
s
123 1409 m
174 1409 l
123 1392 m
123 1426 l
s
ta
164 1438 m
162 1441 l
158 1445 l
189 1445 l
s
ta
113 1524 m
118 1519 l
125 1514 l
135 1509 l
147 1507 l
157 1507 l
169 1509 l
179 1514 l
186 1519 l
191 1524 l
118 1519 m
128 1514 l
135 1511 l
147 1509 l
157 1509 l
169 1511 l
176 1514 l
186 1519 l
s
147 1565 m
142 1562 l
140 1555 l
140 1548 l
142 1541 l
147 1538 l
152 1541 l
155 1545 l
157 1558 l
159 1562 l
164 1565 l
167 1565 l
172 1562 l
174 1555 l
174 1548 l
172 1541 l
167 1538 l
s
155 1579 m
155 1609 l
150 1609 l
145 1606 l
142 1604 l
140 1599 l
140 1592 l
142 1587 l
147 1582 l
155 1579 l
159 1579 l
167 1582 l
172 1587 l
174 1592 l
174 1599 l
172 1604 l
167 1609 l
s
147 1652 m
142 1647 l
140 1642 l
140 1635 l
142 1630 l
147 1626 l
155 1623 l
159 1623 l
167 1626 l
172 1630 l
174 1635 l
174 1642 l
172 1647 l
167 1652 l
s
ta
124 1665 m
124 1691 l
s
113 1706 m
111 1709 l
107 1713 l
138 1713 l
s
ta
113 1733 m
118 1738 l
125 1743 l
135 1748 l
147 1750 l
157 1750 l
169 1748 l
179 1743 l
186 1738 l
191 1733 l
118 1738 m
128 1743 l
135 1745 l
147 1748 l
157 1748 l
169 1745 l
176 1743 l
186 1738 l
s
ta
la
1230 1345 m
1269 1341 l
1308 1336 l
1347 1332 l
1387 1327 l
1450 1318 l
1525 1308 l
1599 1298 l
1682 1287 l
1749 1279 l
1816 1271 l
1887 1262 l
1958 1254 l
2037 1246 l
2116 1237 l
2158 1233 l
2201 1229 l
s
[3 14] 0 setdash
la
1230 1385 m
1248 1384 l
1265 1384 l
1282 1384 l
1308 1383 l
1334 1383 l
1361 1383 l
1387 1382 l
1418 1382 l
1450 1381 l
1475 1381 l
1500 1381 l
1525 1381 l
1549 1381 l
1574 1381 l
1599 1381 l
1627 1381 l
1655 1381 l
1682 1382 l
1709 1382 l
1736 1383 l
1763 1384 l
1790 1385 l
1816 1386 l
1845 1387 l
1873 1388 l
1902 1389 l
1930 1391 l
1958 1392 l
1985 1394 l
2011 1395 l
2037 1397 l
2063 1399 l
2089 1401 l
2116 1402 l
2144 1405 l
2173 1407 l
2201 1409 l
s
[27 27] 0 setdash
la
1230 1368 m
1248 1367 l
1265 1366 l
1282 1365 l
1308 1363 l
1334 1362 l
1387 1358 l
1418 1356 l
1450 1354 l
1475 1352 l
1500 1351 l
1525 1349 l
1549 1348 l
1574 1347 l
1599 1345 l
1627 1344 l
1655 1342 l
1682 1341 l
1716 1340 l
1749 1338 l
1783 1337 l
1816 1336 l
1852 1335 l
1887 1334 l
1923 1333 l
1958 1333 l
1990 1332 l
2021 1332 l
2053 1332 l
2084 1331 l
2116 1331 l
2144 1331 l
2173 1331 l
2201 1332 l
s
1.04167 setlinewidth
[] 0 setdash
la
502 2341 m
526 2230 m
526 2230 l
531 2231 m
522 2231 l
533 2232 m
520 2232 l
534 2234 m
519 2234 l
535 2235 m
518 2235 l
536 2236 m
517 2236 l
536 2238 m
517 2238 l
536 2239 m
517 2239 l
536 2240 m
517 2240 l
536 2241 m
517 2241 l
536 2243 m
517 2243 l
535 2244 m
518 2244 l
534 2245 m
519 2245 l
533 2247 m
520 2247 l
531 2248 m
522 2248 l
526 2249 m
526 2249 l
563 2002 m
563 2002 l
568 2003 m
558 2003 l
569 2004 m
556 2004 l
571 2005 m
555 2005 l
571 2007 m
554 2007 l
572 2008 m
554 2008 l
572 2009 m
553 2009 l
572 2011 m
553 2011 l
572 2012 m
553 2012 l
572 2013 m
553 2013 l
572 2014 m
554 2014 l
571 2016 m
554 2016 l
571 2017 m
555 2017 l
569 2018 m
556 2018 l
568 2020 m
558 2020 l
563 2021 m
563 2021 l
624 1847 m
623 1847 l
628 1848 m
619 1848 l
630 1850 m
617 1850 l
631 1851 m
616 1851 l
632 1852 m
615 1852 l
633 1854 m
614 1854 l
633 1855 m
614 1855 l
633 1856 m
614 1856 l
633 1857 m
614 1857 l
633 1859 m
614 1859 l
633 1860 m
614 1860 l
632 1861 m
615 1861 l
631 1863 m
616 1863 l
630 1864 m
617 1864 l
628 1865 m
619 1865 l
624 1866 m
623 1866 l
684 1713 m
684 1713 l
689 1714 m
679 1714 l
691 1715 m
678 1715 l
692 1717 m
677 1717 l
693 1718 m
676 1718 l
693 1719 m
675 1719 l
694 1721 m
675 1721 l
694 1722 m
675 1722 l
694 1723 m
675 1723 l
694 1724 m
675 1724 l
693 1726 m
675 1726 l
693 1727 m
676 1727 l
692 1728 m
677 1728 l
691 1730 m
678 1730 l
689 1731 m
679 1731 l
684 1732 m
684 1732 l
745 1553 m
745 1553 l
750 1554 m
740 1554 l
751 1555 m
738 1555 l
753 1556 m
737 1556 l
753 1558 m
736 1558 l
754 1559 m
736 1559 l
754 1560 m
735 1560 l
755 1562 m
735 1562 l
755 1563 m
735 1563 l
754 1564 m
735 1564 l
754 1565 m
736 1565 l
753 1567 m
736 1567 l
753 1568 m
737 1568 l
751 1569 m
738 1569 l
750 1571 m
740 1571 l
745 1572 m
745 1572 l
806 1509 m
806 1509 l
810 1510 m
801 1510 l
812 1511 m
799 1511 l
813 1512 m
798 1512 l
814 1514 m
797 1514 l
815 1515 m
797 1515 l
815 1516 m
796 1516 l
815 1518 m
796 1518 l
815 1519 m
796 1519 l
815 1520 m
796 1520 l
815 1521 m
797 1521 l
814 1523 m
797 1523 l
813 1524 m
798 1524 l
812 1525 m
799 1525 l
810 1527 m
801 1527 l
806 1528 m
806 1528 l
866 1443 m
866 1443 l
871 1444 m
861 1444 l
873 1445 m
860 1445 l
874 1446 m
859 1446 l
875 1448 m
858 1448 l
875 1449 m
857 1449 l
876 1450 m
857 1450 l
876 1452 m
857 1452 l
876 1453 m
857 1453 l
876 1454 m
857 1454 l
875 1455 m
857 1455 l
875 1457 m
858 1457 l
874 1458 m
859 1458 l
873 1459 m
860 1459 l
871 1460 m
861 1460 l
866 1462 m
866 1462 l
988 1316 m
988 1316 l
992 1317 m
983 1317 l
994 1318 m
981 1318 l
995 1319 m
980 1319 l
996 1321 m
979 1321 l
997 1322 m
979 1322 l
997 1323 m
978 1323 l
997 1324 m
978 1324 l
997 1326 m
978 1326 l
997 1327 m
978 1327 l
997 1328 m
979 1328 l
996 1330 m
979 1330 l
995 1331 m
980 1331 l
994 1332 m
981 1332 l
992 1333 m
983 1333 l
988 1335 m
s
988 1335 m
988 1335 l
1109 1278 m
1109 1278 l
1114 1279 m
1104 1279 l
1116 1280 m
1102 1280 l
1117 1282 m
1101 1282 l
1118 1283 m
1101 1283 l
1118 1284 m
1100 1284 l
1118 1286 m
1100 1286 l
1119 1287 m
1099 1287 l
1119 1288 m
1099 1288 l
1118 1289 m
1100 1289 l
1118 1291 m
1100 1291 l
1118 1292 m
1101 1292 l
1117 1293 m
1101 1293 l
1116 1295 m
1102 1295 l
1114 1296 m
1104 1296 l
1109 1297 m
1109 1297 l
1352 1233 m
1352 1233 l
1357 1234 m
1347 1234 l
1358 1235 m
1345 1235 l
1359 1237 m
1344 1237 l
1360 1238 m
1343 1238 l
1361 1239 m
1343 1239 l
1361 1240 m
1342 1240 l
1361 1242 m
1342 1242 l
1361 1243 m
1342 1243 l
1361 1244 m
1342 1244 l
1361 1246 m
1343 1246 l
1360 1247 m
1343 1247 l
1359 1248 m
1344 1248 l
1358 1249 m
1345 1249 l
1357 1251 m
1347 1251 l
1352 1252 m
1352 1252 l
1473 1249 m
1473 1249 l
1478 1250 m
1468 1250 l
1480 1251 m
1467 1251 l
1481 1252 m
1465 1252 l
1482 1254 m
1465 1254 l
1482 1255 m
1464 1255 l
1483 1256 m
1464 1256 l
1483 1258 m
1464 1258 l
1483 1259 m
1464 1259 l
1483 1260 m
1464 1260 l
1482 1261 m
1464 1261 l
1482 1263 m
1465 1263 l
1481 1264 m
1465 1264 l
1480 1265 m
1467 1265 l
1478 1267 m
1468 1267 l
1473 1268 m
1473 1268 l
1595 1232 m
1594 1232 l
1599 1233 m
1590 1233 l
1601 1234 m
1588 1234 l
1602 1236 m
1587 1236 l
1603 1237 m
1586 1237 l
1604 1238 m
1585 1238 l
1604 1240 m
1585 1240 l
1604 1241 m
1585 1241 l
1604 1242 m
1585 1242 l
1604 1243 m
1585 1243 l
1604 1245 m
1585 1245 l
1603 1246 m
1586 1246 l
1602 1247 m
1587 1247 l
1601 1249 m
1588 1249 l
1599 1250 m
1590 1250 l
1595 1251 m
1594 1251 l
s
3.125 setlinewidth
ta
ta
ta
ta
[27 27] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[27 27] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1199 2266 m
2104 2266 l
2104 1694 l
s
1199 1694 m
2104 1694 l
s
1274 1694 m
1274 1683 l
s
1350 1694 m
1350 1683 l
s
1425 1694 m
1425 1683 l
s
1576 1694 m
1576 1683 l
s
1651 1694 m
1651 1683 l
s
1727 1694 m
1727 1683 l
s
1878 1694 m
1878 1683 l
s
1953 1694 m
1953 1683 l
s
2029 1694 m
2029 1683 l
s
1199 1694 m
1199 1677 l
s
1500 1694 m
1500 1677 l
s
1802 1694 m
1802 1677 l
s
2104 1694 m
2104 1677 l
s
ta
ta
1172 1659 m
1170 1663 l
1165 1665 l
1161 1665 l
1155 1663 l
1151 1657 l
1149 1648 l
1149 1638 l
1151 1631 l
1155 1627 l
1161 1625 l
1163 1625 l
1168 1627 l
1172 1631 l
1174 1636 l
1174 1638 l
1172 1644 l
1168 1648 l
1163 1650 l
1161 1650 l
1155 1648 l
1151 1644 l
1149 1638 l
s
1197 1665 m
1191 1663 l
1188 1657 l
1186 1648 l
1186 1642 l
1188 1633 l
1191 1627 l
1197 1625 l
1201 1625 l
1207 1627 l
1210 1633 l
1212 1642 l
1212 1648 l
1210 1657 l
1207 1663 l
1201 1665 l
1197 1665 l
s
1235 1665 m
1230 1663 l
1226 1657 l
1224 1648 l
1224 1642 l
1226 1633 l
1230 1627 l
1235 1625 l
1239 1625 l
1245 1627 l
1249 1633 l
1251 1642 l
1251 1648 l
1249 1657 l
1245 1663 l
1239 1665 l
1235 1665 l
s
1458 1665 m
1452 1663 l
1450 1659 l
1450 1655 l
1452 1652 l
1456 1650 l
1464 1648 l
1469 1646 l
1473 1642 l
1475 1638 l
1475 1633 l
1473 1629 l
1471 1627 l
1466 1625 l
1458 1625 l
1452 1627 l
1450 1629 l
1448 1633 l
1448 1638 l
1450 1642 l
1454 1646 l
1460 1648 l
1468 1650 l
1471 1652 l
1473 1655 l
1473 1659 l
1471 1663 l
1466 1665 l
1458 1665 l
s
1498 1665 m
1492 1663 l
1489 1657 l
1487 1648 l
1487 1642 l
1489 1633 l
1492 1627 l
1498 1625 l
1502 1625 l
1508 1627 l
1511 1633 l
1513 1642 l
1513 1648 l
1511 1657 l
1508 1663 l
1502 1665 l
1498 1665 l
s
1536 1665 m
1531 1663 l
1527 1657 l
1525 1648 l
1525 1642 l
1527 1633 l
1531 1627 l
1536 1625 l
1540 1625 l
1546 1627 l
1550 1633 l
1552 1642 l
1552 1648 l
1550 1657 l
1546 1663 l
1540 1665 l
1536 1665 l
s
1737 1657 m
1741 1659 l
1747 1665 l
1747 1625 l
s
1781 1665 m
1775 1663 l
1771 1657 l
1770 1648 l
1770 1642 l
1771 1633 l
1775 1627 l
1781 1625 l
1785 1625 l
1791 1627 l
1794 1633 l
1796 1642 l
1796 1648 l
1794 1657 l
1791 1663 l
1785 1665 l
1781 1665 l
s
1819 1665 m
1813 1663 l
1810 1657 l
1808 1648 l
1808 1642 l
1810 1633 l
1813 1627 l
1819 1625 l
1823 1625 l
1829 1627 l
1833 1633 l
1834 1642 l
1834 1648 l
1833 1657 l
1829 1663 l
1823 1665 l
1819 1665 l
s
1857 1665 m
1852 1663 l
1848 1657 l
1846 1648 l
1846 1642 l
1848 1633 l
1852 1627 l
1857 1625 l
1861 1625 l
1867 1627 l
1871 1633 l
1873 1642 l
1873 1648 l
1871 1657 l
1867 1663 l
1861 1665 l
1857 1665 l
s
2039 1657 m
2043 1659 l
2049 1665 l
2049 1625 l
s
2073 1655 m
2073 1657 l
2075 1661 l
2077 1663 l
2081 1665 l
2089 1665 l
2093 1663 l
2094 1661 l
2096 1657 l
2096 1654 l
2094 1650 l
2091 1644 l
2072 1625 l
2098 1625 l
s
2121 1665 m
2115 1663 l
2112 1657 l
2110 1648 l
2110 1642 l
2112 1633 l
2115 1627 l
2121 1625 l
2125 1625 l
2131 1627 l
2135 1633 l
2136 1642 l
2136 1648 l
2135 1657 l
2131 1663 l
2125 1665 l
2121 1665 l
s
2159 1665 m
2154 1663 l
2150 1657 l
2148 1648 l
2148 1642 l
2150 1633 l
2154 1627 l
2159 1625 l
2163 1625 l
2169 1627 l
2173 1633 l
2175 1642 l
2175 1648 l
2173 1657 l
2169 1663 l
2163 1665 l
2159 1665 l
s
ta
ta
ta
1589 1614 m
1589 1574 l
1576 1614 m
1603 1614 l
s
1656 1622 m
1652 1618 l
1648 1612 l
1645 1604 l
1643 1595 l
1643 1587 l
1645 1578 l
1648 1570 l
1652 1564 l
1656 1561 l
1652 1618 m
1648 1610 l
1646 1604 l
1645 1595 l
1645 1587 l
1646 1578 l
1648 1572 l
1652 1564 l
s
1669 1614 m
1669 1574 l
1696 1614 m
1669 1587 l
1679 1597 m
1696 1574 l
s
1708 1622 m
1711 1618 l
1715 1612 l
1719 1604 l
1721 1595 l
1721 1587 l
1719 1578 l
1715 1570 l
1711 1564 l
1708 1561 l
1711 1618 m
1715 1610 l
1717 1604 l
1719 1595 l
1719 1587 l
1717 1578 l
1715 1572 l
1711 1564 l
s
ta
la
1199 1694 m
1199 2266 l
s
1199 1723 m
1181 1723 l
s
1199 1751 m
1181 1751 l
s
1199 1780 m
1181 1780 l
s
1199 1809 m
1181 1809 l
s
1199 1866 m
1181 1866 l
s
1199 1894 m
1181 1894 l
s
1199 1923 m
1181 1923 l
s
1199 1952 m
1181 1952 l
s
1199 2009 m
1181 2009 l
s
1199 2037 m
1181 2037 l
s
1199 2066 m
1181 2066 l
s
1199 2095 m
1181 2095 l
s
1199 2152 m
1181 2152 l
s
1199 2181 m
1181 2181 l
s
1199 2209 m
1181 2209 l
s
1199 2238 m
1181 2238 l
s
1199 1694 m
1171 1694 l
s
1199 1837 m
1171 1837 l
s
1199 1980 m
1171 1980 l
s
1199 2123 m
1171 2123 l
s
1199 2266 m
1171 2266 l
s
ta
ta
ta
1132 1714 m
1126 1712 l
1123 1706 l
1121 1697 l
1121 1691 l
1123 1682 l
1126 1676 l
1132 1674 l
1136 1674 l
1142 1676 l
1145 1682 l
1147 1691 l
1147 1697 l
1145 1706 l
1142 1712 l
1136 1714 l
1132 1714 l
s
ta
ta
1046 1847 m
1046 1849 l
1048 1853 l
1050 1855 l
1054 1857 l
1062 1857 l
1065 1855 l
1067 1853 l
1069 1849 l
1069 1846 l
1067 1842 l
1064 1836 l
1044 1817 l
1071 1817 l
s
1106 1857 m
1086 1857 l
1085 1840 l
1086 1842 l
1092 1844 l
1098 1844 l
1104 1842 l
1107 1838 l
1109 1832 l
1109 1828 l
1107 1823 l
1104 1819 l
1098 1817 l
1092 1817 l
1086 1819 l
1085 1821 l
1083 1825 l
s
1132 1857 m
1127 1855 l
1123 1849 l
1121 1840 l
1121 1834 l
1123 1825 l
1127 1819 l
1132 1817 l
1136 1817 l
1142 1819 l
1146 1825 l
1148 1834 l
1148 1840 l
1146 1849 l
1142 1855 l
1136 1857 l
1132 1857 l
s
ta
ta
1067 2000 m
1048 2000 l
1046 1983 l
1048 1985 l
1054 1987 l
1060 1987 l
1065 1985 l
1069 1981 l
1071 1975 l
1071 1971 l
1069 1966 l
1065 1962 l
1060 1960 l
1054 1960 l
1048 1962 l
1046 1964 l
1044 1968 l
s
1094 2000 m
1088 1998 l
1085 1992 l
1083 1983 l
1083 1977 l
1085 1968 l
1088 1962 l
1094 1960 l
1098 1960 l
1104 1962 l
1107 1968 l
1109 1977 l
1109 1983 l
1107 1992 l
1104 1998 l
1098 2000 l
1094 2000 l
s
1132 2000 m
1127 1998 l
1123 1992 l
1121 1983 l
1121 1977 l
1123 1968 l
1127 1962 l
1132 1960 l
1136 1960 l
1142 1962 l
1146 1968 l
1148 1977 l
1148 1983 l
1146 1992 l
1142 1998 l
1136 2000 l
1132 2000 l
s
ta
ta
1071 2143 m
1052 2103 l
1044 2143 m
1071 2143 l
s
1106 2143 m
1086 2143 l
1085 2126 l
1086 2128 l
1092 2130 l
1098 2130 l
1104 2128 l
1107 2124 l
1109 2118 l
1109 2114 l
1107 2109 l
1104 2105 l
1098 2103 l
1092 2103 l
1086 2105 l
1085 2107 l
1083 2111 l
s
1132 2143 m
1127 2141 l
1123 2135 l
1121 2126 l
1121 2120 l
1123 2111 l
1127 2105 l
1132 2103 l
1136 2103 l
1142 2105 l
1146 2111 l
1148 2120 l
1148 2126 l
1146 2135 l
1142 2141 l
1136 2143 l
1132 2143 l
s
ta
ta
1012 2278 m
1016 2280 l
1022 2286 l
1022 2246 l
s
1056 2286 m
1050 2284 l
1046 2278 l
1045 2269 l
1045 2263 l
1046 2254 l
1050 2248 l
1056 2246 l
1060 2246 l
1066 2248 l
1069 2254 l
1071 2263 l
1071 2269 l
1069 2278 l
1066 2284 l
1060 2286 l
1056 2286 l
s
1094 2286 m
1088 2284 l
1085 2278 l
1083 2269 l
1083 2263 l
1085 2254 l
1088 2248 l
1094 2246 l
1098 2246 l
1104 2248 l
1108 2254 l
1109 2263 l
1109 2269 l
1108 2278 l
1104 2284 l
1098 2286 l
1094 2286 l
s
1132 2286 m
1127 2284 l
1123 2278 l
1121 2269 l
1121 2263 l
1123 2254 l
1127 2248 l
1132 2246 l
1136 2246 l
1142 2248 l
1146 2254 l
1148 2263 l
1148 2269 l
1146 2278 l
1142 2284 l
1136 2286 l
1132 2286 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
956 1637 m
996 1637 l
962 1637 m
958 1633 l
956 1629 l
956 1623 l
958 1619 l
962 1616 l
968 1614 l
972 1614 l
977 1616 l
981 1619 l
983 1623 l
983 1629 l
981 1633 l
977 1637 l
s
960 1652 m
960 1686 l
972 1652 m
972 1686 l
s
943 1711 m
945 1705 l
951 1701 l
960 1700 l
966 1700 l
975 1701 l
981 1705 l
983 1711 l
983 1715 l
981 1721 l
975 1724 l
966 1726 l
960 1726 l
951 1724 l
945 1721 l
943 1715 l
943 1711 l
s
962 1791 m
958 1787 l
956 1784 l
956 1778 l
958 1774 l
962 1770 l
968 1768 l
972 1768 l
977 1770 l
981 1774 l
983 1778 l
983 1784 l
981 1787 l
977 1791 l
s
956 1812 m
958 1808 l
962 1804 l
968 1803 l
972 1803 l
977 1804 l
981 1808 l
983 1812 l
983 1818 l
981 1822 l
977 1825 l
972 1827 l
968 1827 l
962 1825 l
958 1822 l
956 1818 l
956 1812 l
s
956 1841 m
983 1841 l
964 1841 m
958 1846 l
956 1850 l
956 1856 l
958 1860 l
964 1862 l
983 1862 l
s
943 1879 m
975 1879 l
981 1881 l
983 1885 l
983 1888 l
956 1873 m
956 1887 l
s
956 1900 m
983 1900 l
968 1900 m
962 1902 l
958 1906 l
956 1909 l
956 1915 l
s
943 1923 m
945 1925 l
943 1927 l
941 1925 l
943 1923 l
956 1925 m
983 1925 l
s
943 1940 m
983 1940 l
962 1940 m
958 1944 l
956 1948 l
956 1953 l
958 1957 l
962 1961 l
968 1963 l
972 1963 l
977 1961 l
981 1957 l
983 1953 l
983 1948 l
981 1944 l
977 1940 l
s
956 1976 m
975 1976 l
981 1978 l
983 1982 l
983 1988 l
981 1991 l
975 1997 l
956 1997 m
983 1997 l
s
943 2014 m
975 2014 l
981 2016 l
983 2020 l
983 2024 l
956 2009 m
956 2022 l
s
943 2033 m
945 2035 l
943 2037 l
941 2035 l
943 2033 l
956 2035 m
983 2035 l
s
956 2058 m
958 2054 l
962 2051 l
968 2049 l
972 2049 l
977 2051 l
981 2054 l
983 2058 l
983 2064 l
981 2068 l
977 2072 l
972 2073 l
968 2073 l
962 2072 l
958 2068 l
956 2064 l
956 2058 l
s
956 2087 m
983 2087 l
964 2087 m
958 2093 l
956 2096 l
956 2102 l
958 2106 l
964 2108 l
983 2108 l
s
935 2167 m
939 2163 l
945 2159 l
953 2155 l
962 2154 l
970 2154 l
979 2155 l
987 2159 l
993 2163 l
996 2167 l
939 2163 m
947 2159 l
953 2157 l
962 2155 l
970 2155 l
979 2157 l
985 2159 l
993 2163 l
s
962 2199 m
958 2197 l
956 2192 l
956 2186 l
958 2180 l
962 2178 l
966 2180 l
968 2184 l
970 2194 l
972 2197 l
975 2199 l
977 2199 l
981 2197 l
983 2192 l
983 2186 l
981 2180 l
977 2178 l
s
968 2211 m
968 2234 l
964 2234 l
960 2232 l
958 2230 l
956 2226 l
956 2220 l
958 2217 l
962 2213 l
968 2211 l
972 2211 l
977 2213 l
981 2217 l
983 2220 l
983 2226 l
981 2230 l
977 2234 l
s
962 2268 m
958 2264 l
956 2260 l
956 2255 l
958 2251 l
962 2247 l
968 2245 l
972 2245 l
977 2247 l
981 2251 l
983 2255 l
983 2260 l
981 2264 l
977 2268 l
s
ta
945 2278 m
945 2298 l
s
936 2310 m
934 2312 l
931 2315 l
955 2315 l
s
ta
935 2332 m
939 2336 l
945 2339 l
953 2343 l
962 2345 l
970 2345 l
979 2343 l
987 2339 l
993 2336 l
996 2332 l
939 2336 m
947 2339 l
953 2341 l
962 2343 l
970 2343 l
979 2341 l
985 2339 l
993 2336 l
s
ta
[3 14] 0 setdash
la
1199 1730 m
1235 1738 l
1271 1747 l
1308 1758 l
1344 1769 l
1374 1780 l
1403 1791 l
1438 1805 l
1473 1820 l
1508 1837 l
1543 1854 l
1581 1875 l
1620 1896 l
1662 1921 l
1703 1947 l
1745 1974 l
1789 2004 l
1833 2034 l
1877 2066 l
1926 2102 l
1975 2138 l
2024 2176 l
2104 2239 l
s
[27 27] 0 setdash
la
1199 1715 m
1235 1719 l
1271 1724 l
1308 1730 l
1344 1737 l
1374 1743 l
1403 1749 l
1438 1757 l
1473 1766 l
1508 1775 l
1543 1785 l
1581 1797 l
1620 1809 l
1662 1823 l
1703 1838 l
1745 1853 l
1789 1870 l
1833 1888 l
1877 1906 l
1926 1926 l
1975 1947 l
2024 1968 l
2104 2004 l
s
[] 0 setdash
ta
ta
ta
ta
[27 27] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[27 27] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[27 27] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[27 27] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics


%!PS-Adobe-2.0
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=mps.out, 300dpi, Monochrome)
%%CreationDate: Sun Jan 31 01:29:55 1993
%%For: Alexander Sokol
%%Pages: 1
%%BoundingBox: 25 107 549 578
%%EndComments
initgraphics
/Times-Bold findfont 30 scalefont setfont
290 55 moveto (Fig.2) true charpath fill
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
0 g
502 2384 m
2201 2384 l
2201 684 l
s
502 684 m
2201 684 l
s
570 684 m
570 650 l
s
638 684 m
638 650 l
s
706 684 m
706 650 l
s
774 684 m
774 650 l
s
910 684 m
910 650 l
s
978 684 m
978 650 l
s
1046 684 m
1046 650 l
s
1114 684 m
1114 650 l
s
1250 684 m
1250 650 l
s
1318 684 m
1318 650 l
s
1386 684 m
1386 650 l
s
1454 684 m
1454 650 l
s
1590 684 m
1590 650 l
s
1658 684 m
1658 650 l
s
1726 684 m
1726 650 l
s
1794 684 m
1794 650 l
s
1930 684 m
1930 650 l
s
1998 684 m
1998 650 l
s
2065 684 m
2065 650 l
s
2133 684 m
2133 650 l
s
502 684 m
502 633 l
s
842 684 m
842 633 l
s
1182 684 m
1182 633 l
s
1522 684 m
1522 633 l
s
1862 684 m
1862 633 l
s
2201 684 m
2201 633 l
s
ta
ta
470 599 m
446 549 l
436 599 m
470 599 l
s
514 599 m
490 599 l
487 578 l
490 580 l
497 582 l
504 582 l
512 580 l
517 575 l
519 568 l
519 563 l
517 556 l
512 551 l
504 549 l
497 549 l
490 551 l
487 553 l
485 558 l
s
548 599 m
541 597 l
536 590 l
534 578 l
534 570 l
536 558 l
541 551 l
548 549 l
553 549 l
560 551 l
565 558 l
568 570 l
568 578 l
565 590 l
560 597 l
553 599 l
548 599 l
s
759 590 m
764 592 l
772 599 l
772 549 l
s
830 599 m
806 599 l
803 578 l
806 580 l
813 582 l
820 582 l
827 580 l
832 575 l
835 568 l
835 563 l
832 556 l
827 551 l
820 549 l
813 549 l
806 551 l
803 553 l
801 558 l
s
864 599 m
857 597 l
852 590 l
849 578 l
849 570 l
852 558 l
857 551 l
864 549 l
869 549 l
876 551 l
881 558 l
883 570 l
883 578 l
881 590 l
876 597 l
869 599 l
864 599 l
s
912 599 m
905 597 l
900 590 l
898 578 l
898 570 l
900 558 l
905 551 l
912 549 l
917 549 l
925 551 l
929 558 l
932 570 l
932 578 l
929 590 l
925 597 l
917 599 l
912 599 l
s
1095 587 m
1095 590 l
1097 595 l
1099 597 l
1104 599 l
1114 599 l
1119 597 l
1121 595 l
1124 590 l
1124 585 l
1121 580 l
1116 573 l
1092 549 l
1126 549 l
s
1143 587 m
1143 590 l
1146 595 l
1148 597 l
1153 599 l
1163 599 l
1167 597 l
1170 595 l
1172 590 l
1172 585 l
1170 580 l
1165 573 l
1141 549 l
1175 549 l
s
1218 599 m
1194 599 l
1192 578 l
1194 580 l
1201 582 l
1209 582 l
1216 580 l
1221 575 l
1223 568 l
1223 563 l
1221 556 l
1216 551 l
1209 549 l
1201 549 l
1194 551 l
1192 553 l
1189 558 l
s
1252 599 m
1245 597 l
1240 590 l
1238 578 l
1238 570 l
1240 558 l
1245 551 l
1252 549 l
1257 549 l
1265 551 l
1269 558 l
1272 570 l
1272 578 l
1269 590 l
1265 597 l
1257 599 l
1252 599 l
s
1437 599 m
1464 599 l
1449 580 l
1456 580 l
1461 578 l
1464 575 l
1466 568 l
1466 563 l
1464 556 l
1459 551 l
1452 549 l
1444 549 l
1437 551 l
1435 553 l
1432 558 l
s
1495 599 m
1488 597 l
1483 590 l
1481 578 l
1481 570 l
1483 558 l
1488 551 l
1495 549 l
1500 549 l
1507 551 l
1512 558 l
1515 570 l
1515 578 l
1512 590 l
1507 597 l
1500 599 l
1495 599 l
s
1544 599 m
1537 597 l
1532 590 l
1529 578 l
1529 570 l
1532 558 l
1537 551 l
1544 549 l
1549 549 l
1556 551 l
1561 558 l
1563 570 l
1563 578 l
1561 590 l
1556 597 l
1549 599 l
1544 599 l
s
1592 599 m
1585 597 l
1580 590 l
1578 578 l
1578 570 l
1580 558 l
1585 551 l
1592 549 l
1597 549 l
1605 551 l
1609 558 l
1612 570 l
1612 578 l
1609 590 l
1605 597 l
1597 599 l
1592 599 l
s
1777 599 m
1804 599 l
1789 580 l
1796 580 l
1801 578 l
1804 575 l
1806 568 l
1806 563 l
1804 556 l
1799 551 l
1792 549 l
1784 549 l
1777 551 l
1775 553 l
1772 558 l
s
1855 599 m
1830 549 l
1821 599 m
1855 599 l
s
1898 599 m
1874 599 l
1872 578 l
1874 580 l
1881 582 l
1889 582 l
1896 580 l
1901 575 l
1903 568 l
1903 563 l
1901 556 l
1896 551 l
1889 549 l
1881 549 l
1874 551 l
1872 553 l
1869 558 l
s
1932 599 m
1925 597 l
1920 590 l
1918 578 l
1918 570 l
1920 558 l
1925 551 l
1932 549 l
1937 549 l
1945 551 l
1949 558 l
1952 570 l
1952 578 l
1949 590 l
1945 597 l
1937 599 l
1932 599 l
s
2135 599 m
2111 566 l
2148 566 l
2135 599 m
2135 549 l
s
2189 599 m
2165 599 l
2162 578 l
2165 580 l
2172 582 l
2179 582 l
2186 580 l
2191 575 l
2194 568 l
2194 563 l
2191 556 l
2186 551 l
2179 549 l
2172 549 l
2165 551 l
2162 553 l
2160 558 l
s
2223 599 m
2216 597 l
2211 590 l
2208 578 l
2208 570 l
2211 558 l
2216 551 l
2223 549 l
2228 549 l
2235 551 l
2240 558 l
2242 570 l
2242 578 l
2240 590 l
2235 597 l
2228 599 l
2223 599 l
s
2271 599 m
2264 597 l
2259 590 l
2257 578 l
2257 570 l
2259 558 l
2264 551 l
2271 549 l
2276 549 l
2284 551 l
2288 558 l
2291 570 l
2291 578 l
2288 590 l
2284 597 l
2276 599 l
2271 599 l
s
ta
ta
ta
1272 514 m
1272 463 l
1255 514 m
1289 514 l
s
1357 524 m
1353 519 l
1348 512 l
1343 502 l
1340 490 l
1340 480 l
1343 468 l
1348 458 l
1353 451 l
1357 446 l
1353 519 m
1348 509 l
1345 502 l
1343 490 l
1343 480 l
1345 468 l
1348 461 l
1353 451 l
s
1374 514 m
1374 463 l
1408 514 m
1374 480 l
1387 492 m
1408 463 l
s
1423 524 m
1428 519 l
1433 512 l
1437 502 l
1440 490 l
1440 480 l
1437 468 l
1433 458 l
1428 451 l
1423 446 l
1428 519 m
1433 509 l
1435 502 l
1437 490 l
1437 480 l
1435 468 l
1433 461 l
1428 451 l
s
ta
la
502 684 m
502 2384 l
s
502 826 m
468 826 l
s
502 1109 m
468 1109 l
s
502 1392 m
468 1392 l
s
502 1676 m
468 1676 l
s
502 1959 m
468 1959 l
s
502 2242 m
468 2242 l
s
502 684 m
451 684 l
s
502 968 m
451 968 l
s
502 1251 m
451 1251 l
s
502 1534 m
451 1534 l
s
502 1817 m
451 1817 l
s
502 2100 m
451 2100 l
s
502 2384 m
451 2384 l
s
ta
ta
ta
391 709 m
383 707 l
378 700 l
376 688 l
376 680 l
378 668 l
383 661 l
391 659 l
395 659 l
403 661 l
408 668 l
410 680 l
410 688 l
408 700 l
403 707 l
395 709 l
391 709 l
s
ta
ta
237 984 m
242 986 l
250 993 l
250 943 l
s
293 993 m
286 991 l
281 984 l
279 972 l
279 964 l
281 952 l
286 945 l
293 943 l
298 943 l
305 945 l
310 952 l
313 964 l
313 972 l
310 984 l
305 991 l
298 993 l
293 993 l
s
342 993 m
335 991 l
330 984 l
327 972 l
327 964 l
330 952 l
335 945 l
342 943 l
347 943 l
354 945 l
359 952 l
361 964 l
361 972 l
359 984 l
354 991 l
347 993 l
342 993 l
s
390 993 m
383 991 l
378 984 l
376 972 l
376 964 l
378 952 l
383 945 l
390 943 l
395 943 l
403 945 l
407 952 l
410 964 l
410 972 l
407 984 l
403 991 l
395 993 l
390 993 l
s
ta
ta
233 1264 m
233 1267 l
235 1272 l
237 1274 l
242 1276 l
252 1276 l
257 1274 l
259 1272 l
262 1267 l
262 1262 l
259 1257 l
254 1250 l
230 1226 l
264 1226 l
s
293 1276 m
286 1274 l
281 1267 l
279 1255 l
279 1247 l
281 1235 l
286 1228 l
293 1226 l
298 1226 l
305 1228 l
310 1235 l
313 1247 l
313 1255 l
310 1267 l
305 1274 l
298 1276 l
293 1276 l
s
342 1276 m
335 1274 l
330 1267 l
327 1255 l
327 1247 l
330 1235 l
335 1228 l
342 1226 l
347 1226 l
354 1228 l
359 1235 l
361 1247 l
361 1255 l
359 1267 l
354 1274 l
347 1276 l
342 1276 l
s
390 1276 m
383 1274 l
378 1267 l
376 1255 l
376 1247 l
378 1235 l
383 1228 l
390 1226 l
395 1226 l
403 1228 l
407 1235 l
410 1247 l
410 1255 l
407 1267 l
403 1274 l
395 1276 l
390 1276 l
s
ta
ta
235 1559 m
262 1559 l
247 1540 l
254 1540 l
259 1538 l
262 1535 l
264 1528 l
264 1523 l
262 1516 l
257 1511 l
250 1509 l
242 1509 l
235 1511 l
233 1513 l
230 1518 l
s
293 1559 m
286 1557 l
281 1550 l
279 1538 l
279 1530 l
281 1518 l
286 1511 l
293 1509 l
298 1509 l
305 1511 l
310 1518 l
313 1530 l
313 1538 l
310 1550 l
305 1557 l
298 1559 l
293 1559 l
s
342 1559 m
335 1557 l
330 1550 l
327 1538 l
327 1530 l
330 1518 l
335 1511 l
342 1509 l
347 1509 l
354 1511 l
359 1518 l
361 1530 l
361 1538 l
359 1550 l
354 1557 l
347 1559 l
342 1559 l
s
390 1559 m
383 1557 l
378 1550 l
376 1538 l
376 1530 l
378 1518 l
383 1511 l
390 1509 l
395 1509 l
403 1511 l
407 1518 l
410 1530 l
410 1538 l
407 1550 l
403 1557 l
395 1559 l
390 1559 l
s
ta
ta
254 1842 m
230 1809 l
267 1809 l
254 1842 m
254 1792 l
s
293 1842 m
286 1840 l
281 1833 l
279 1821 l
279 1813 l
281 1801 l
286 1794 l
293 1792 l
298 1792 l
305 1794 l
310 1801 l
313 1813 l
313 1821 l
310 1833 l
305 1840 l
298 1842 l
293 1842 l
s
342 1842 m
335 1840 l
330 1833 l
327 1821 l
327 1813 l
330 1801 l
335 1794 l
342 1792 l
347 1792 l
354 1794 l
359 1801 l
361 1813 l
361 1821 l
359 1833 l
354 1840 l
347 1842 l
342 1842 l
s
390 1842 m
383 1840 l
378 1833 l
376 1821 l
376 1813 l
378 1801 l
383 1794 l
390 1792 l
395 1792 l
403 1794 l
407 1801 l
410 1813 l
410 1821 l
407 1833 l
403 1840 l
395 1842 l
390 1842 l
s
ta
ta
259 2125 m
235 2125 l
233 2104 l
235 2106 l
242 2108 l
250 2108 l
257 2106 l
262 2101 l
264 2094 l
264 2089 l
262 2082 l
257 2077 l
250 2075 l
242 2075 l
235 2077 l
233 2079 l
230 2084 l
s
293 2125 m
286 2123 l
281 2116 l
279 2104 l
279 2096 l
281 2084 l
286 2077 l
293 2075 l
298 2075 l
305 2077 l
310 2084 l
313 2096 l
313 2104 l
310 2116 l
305 2123 l
298 2125 l
293 2125 l
s
342 2125 m
335 2123 l
330 2116 l
327 2104 l
327 2096 l
330 2084 l
335 2077 l
342 2075 l
347 2075 l
354 2077 l
359 2084 l
361 2096 l
361 2104 l
359 2116 l
354 2123 l
347 2125 l
342 2125 l
s
390 2125 m
383 2123 l
378 2116 l
376 2104 l
376 2096 l
378 2084 l
383 2077 l
390 2075 l
395 2075 l
403 2077 l
407 2084 l
410 2096 l
410 2104 l
407 2116 l
403 2123 l
395 2125 l
390 2125 l
s
ta
ta
262 2402 m
259 2407 l
252 2409 l
247 2409 l
240 2407 l
235 2400 l
233 2388 l
233 2376 l
235 2366 l
240 2361 l
247 2359 l
250 2359 l
257 2361 l
262 2366 l
264 2373 l
264 2376 l
262 2383 l
257 2388 l
250 2390 l
247 2390 l
240 2388 l
235 2383 l
233 2376 l
s
293 2409 m
286 2407 l
281 2400 l
279 2388 l
279 2380 l
281 2368 l
286 2361 l
293 2359 l
298 2359 l
305 2361 l
310 2368 l
313 2380 l
313 2388 l
310 2400 l
305 2407 l
298 2409 l
293 2409 l
s
342 2409 m
335 2407 l
330 2400 l
327 2388 l
327 2380 l
330 2368 l
335 2361 l
342 2359 l
347 2359 l
354 2361 l
359 2368 l
361 2380 l
361 2388 l
359 2400 l
354 2407 l
347 2409 l
342 2409 l
s
390 2409 m
383 2407 l
378 2400 l
376 2388 l
376 2380 l
378 2368 l
383 2361 l
390 2359 l
395 2359 l
403 2361 l
407 2368 l
410 2380 l
410 2388 l
407 2400 l
403 2407 l
395 2409 l
390 2409 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
133 1322 m
130 1326 l
123 1334 l
174 1334 l
s
181 1356 m
123 1390 l
s
123 1409 m
174 1409 l
123 1392 m
123 1426 l
s
ta
164 1438 m
162 1441 l
158 1445 l
189 1445 l
s
ta
113 1524 m
118 1519 l
125 1514 l
135 1509 l
147 1507 l
157 1507 l
169 1509 l
179 1514 l
186 1519 l
191 1524 l
118 1519 m
128 1514 l
135 1511 l
147 1509 l
157 1509 l
169 1511 l
176 1514 l
186 1519 l
s
147 1565 m
142 1562 l
140 1555 l
140 1548 l
142 1541 l
147 1538 l
152 1541 l
155 1545 l
157 1558 l
159 1562 l
164 1565 l
167 1565 l
172 1562 l
174 1555 l
174 1548 l
172 1541 l
167 1538 l
s
155 1579 m
155 1609 l
150 1609 l
145 1606 l
142 1604 l
140 1599 l
140 1592 l
142 1587 l
147 1582 l
155 1579 l
159 1579 l
167 1582 l
172 1587 l
174 1592 l
174 1599 l
172 1604 l
167 1609 l
s
147 1652 m
142 1647 l
140 1642 l
140 1635 l
142 1630 l
147 1626 l
155 1623 l
159 1623 l
167 1626 l
172 1630 l
174 1635 l
174 1642 l
172 1647 l
167 1652 l
s
ta
124 1665 m
124 1691 l
s
113 1706 m
111 1709 l
107 1713 l
138 1713 l
s
ta
113 1733 m
118 1738 l
125 1743 l
135 1748 l
147 1750 l
157 1750 l
169 1748 l
179 1743 l
186 1738 l
191 1733 l
118 1738 m
128 1743 l
135 1745 l
147 1748 l
157 1748 l
169 1745 l
176 1743 l
186 1738 l
s
ta
la
502 1566 m
525 1545 l
548 1524 l
570 1503 l
593 1482 l
611 1467 l
630 1451 l
648 1437 l
666 1423 l
684 1410 l
702 1398 l
721 1387 l
739 1377 l
757 1368 l
775 1359 l
794 1351 l
812 1345 l
831 1338 l
849 1333 l
867 1328 l
886 1324 l
908 1320 l
929 1316 l
951 1313 l
973 1311 l
1002 1309 l
1031 1307 l
1061 1307 l
1090 1306 l
1119 1306 l
1148 1307 l
1196 1309 l
1245 1311 l
1293 1314 l
1371 1319 l
1449 1325 l
1528 1331 l
1652 1340 l
1776 1350 l
1868 1357 l
1959 1363 l
2051 1369 l
2126 1373 l
2201 1377 l
s
[3 14] 0 setdash
la
502 1618 m
533 1613 l
563 1612 l
593 1615 l
624 1623 l
654 1635 l
684 1651 l
715 1671 l
745 1695 l
775 1721 l
812 1756 l
849 1795 l
886 1836 l
929 1888 l
973 1942 l
1061 2052 l
1148 2164 l
1220 2256 l
1293 2346 l
1325 2384 l
s
[27 27] 0 setdash
la
502 1595 m
533 1580 l
563 1568 l
593 1558 l
624 1551 l
654 1548 l
684 1547 l
715 1550 l
745 1556 l
775 1565 l
803 1575 l
831 1587 l
858 1601 l
886 1616 l
929 1642 l
973 1670 l
1017 1700 l
1061 1731 l
1148 1795 l
1220 1848 l
1293 1901 l
1371 1957 l
1449 2011 l
1528 2063 l
1610 2115 l
1693 2165 l
1776 2213 l
1868 2263 l
1959 2310 l
2051 2354 l
2117 2384 l
s
1.04167 setlinewidth
[] 0 setdash
la
502 1458 m
525 1419 m
525 1419 l
530 1420 m
520 1420 l
531 1421 m
518 1421 l
533 1423 m
517 1423 l
533 1424 m
516 1424 l
534 1425 m
516 1425 l
534 1426 m
515 1426 l
534 1428 m
515 1428 l
534 1429 m
515 1429 l
534 1430 m
515 1430 l
534 1432 m
516 1432 l
533 1433 m
516 1433 l
533 1434 m
517 1434 l
531 1435 m
518 1435 l
530 1437 m
520 1437 l
525 1438 m
525 1438 l
548 1440 m
547 1440 l
552 1441 m
543 1441 l
554 1442 m
541 1442 l
555 1444 m
540 1444 l
556 1445 m
539 1445 l
557 1446 m
538 1446 l
557 1448 m
538 1448 l
557 1449 m
538 1449 l
557 1450 m
538 1450 l
557 1451 m
538 1451 l
557 1453 m
538 1453 l
556 1454 m
539 1454 l
555 1455 m
540 1455 l
554 1457 m
541 1457 l
552 1458 m
543 1458 l
548 1459 m
547 1459 l
570 1418 m
570 1418 l
575 1419 m
565 1419 l
577 1420 m
564 1420 l
578 1421 m
562 1421 l
579 1423 m
562 1423 l
579 1424 m
561 1424 l
580 1425 m
561 1425 l
580 1427 m
561 1427 l
580 1428 m
561 1428 l
580 1429 m
561 1429 l
579 1430 m
561 1430 l
579 1432 m
562 1432 l
578 1433 m
562 1433 l
577 1434 m
564 1434 l
575 1436 m
565 1436 l
570 1437 m
570 1437 l
s
3.125 setlinewidth
ta
ta
ta
ta
[27 27] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[27 27] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[27 27] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[27 27] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics
